The conjugacy problem for UPG elements of $Out(F_n)$

An element $\phi$ of the outer automorphism group $\Out(\f)$ of the rank $n$ free group $F_n$ is {\it polynomially growing} if the word lengths of conjugacy classes in $\f$ grow at most polynomially under iteration by $\phi$. It is {\it unipotent} if additionally its action on the first homology of $\f$ with integer coefficients is unipotent. In particular, if $\phi$ is polynomially growing and acts trivially on first homology with coefficients the integers mod 3 then $\phi$ is unipotent and also every polynomially growing element has a positive power that is unipotent. We solve the conjugacy problem in $\Out(\f)$ for the subset of unipotent elements. Specifically, there is an algorithm that decides if two such are conjugate in $\Out(\f)$.

==> figures/Bare1a.tikz <==
\begin{tikzpicture}[y=-1cm]
\sf
\filldraw[black] (12.7,24.13) circle (0.1143cm);
\filldraw[black] (12.7,26.67) circle (0.1143cm);
\filldraw[black] (12.7,29.21) circle (0.1143cm);
\draw[black] (12.28725,29.5275) -- cycle;
\draw[black] (8.89,26.51125) -- (8.89,26.82875);
\draw[black] (10.16,26.51125) -- (10.16,26.82875);
\draw[arrows=-triangle 45,black] (12.7,29.21) -- (22.86,29.21);

\draw[arrows=-triangle 45,black] (17.7,29.21) -- (22.86,33);


\draw[arrows=-triangle 45,black] (12.7,24.13) -- (22.86,24.13);
\draw[arrows=triangle 45-triangle 45,black] (12.7,22.86) -- (12.7,33.02);
\draw[arrows=-triangle 45,black] (6.35,26.67) -- (2.54,30.48);
\draw[arrows=triangle 45-,black] (2.54,26.67) -- (12.7,26.67);
\node [above left] at (10,26.5) {$\tilde\sigma_{i-1}$};
\node [above left] at (22.86,24.13) {$\tilde h^1(\partial_+\ti L'_2)$};
\node [above] at (12.7,22.86) {$\partial_+\ti A$};
\node [right] at (13,26.67) {$\tilde x_1$};
\node [left] at (12.5,24.13) {$\tilde y_2$};
\node [right] at (11.7,29.21) {$\tilde x_2$};
\node [below] at (12.7,33.02) {$\partial_-\tilde A$};

\node [below] at (22.86,33) {$\tilde h^2(\partial_+\ti L'_2)$};


\node [above left] at (22.86,29.21) {$\partial_+\ti L_2$};
\node [above left] at (2.54,30.48) {$\tilde h^1(\partial_-\ti L'_1)$};
\node [above left] at (2.54,26.67) {$\partial_-\ti L_1$};
\end{tikzpicture}%

%% Configure (x)emacs for this file ...
%% Local Variables:
%% mode: latex
%% End:

==> figures/Bare2a.tikz <==
\begin{tikzpicture}[y=-1cm]
\sf
\draw[thick,black] (11.35063,8.81063) +(87:1.35171) arc (87:3:1.35171);
\filldraw[black] (10.95375,10.16) circle (0.1143cm);
\filldraw[black] (10.16,10.16) circle (0.1143cm);
\filldraw[black] (9.36625,10.16) circle (0.1143cm);
\filldraw[black] (12.22375,9.8425) circle (0.1143cm);
\filldraw[black] (12.62168,9.28793) circle (0.1143cm);
\draw[thick,arrows=-triangle 45,black] (5.08,10.16) -- (17.78,10.16);
\draw[black] (6.985,10.00125) -- (6.985,10.31875);
\draw[black] (8.09625,10.00125) -- (8.09625,10.31875);
\draw[thick,arrows=-triangle 45,black] (5.08,8.5725) -- (5.08,10.16);
\draw[thick,arrows=-triangle 45,black] (12.7,8.89) -- (12.7,5.715);
\draw[arrows=-triangle 45,black] plot [smooth, tension=1] coordinates {(4.3,8.6) (7.1,11) (17.4625,10.7)};
%\draw[arrows=-triangle 45,black] (6.19125,8.255) -- (6.50875,8.89) -- (7.77875,9.36625) -- (11.1125,9.36625) -- %(11.7475,8.73125) -- (12.065,8.09625) -- (12.3825,5.87375);
\draw[arrows=-triangle 45,black] plot [smooth, tension=1] coordinates {(5.3,8.6) %(7,9.7) 
%(7,9.3) 
(10,9.3) (12.5,5.87375)};
\draw[arrows=-triangle 45,black] plot [smooth, tension=1] coordinates {(17.2,9.9) (14,9.2) (13,6.0325)};
\node [right] at (4.4,9.2) {$\tilde E$};
\node [below right] at (6.985,10.2) {$\tilde\sigma_{q_j+1}$};
\node [below] at (9.36625,10.3) {$\tilde w_0$};
\node [right] at (12.7,9.28793) {$\tilde w_4$};
\node [above right] at (14,9.2) {$S_j$};
\node [above left] at (10,9.3) {$T_j$};
\node [below] at (7.1,11) {$\tilde R_{\tilde E}$};
\node [right] at (17.78,10.16) {$\tilde r$};
\node [above] at (12.6,5.7) {$\tilde r_{1,j}$};
\end{tikzpicture}%

%% Configure (x)emacs for this file ...
%% Local Variables:
%% mode: latex
%% End:

==> figures/BareSa.tikz <==
\begin{tikzpicture}[y=-1cm]
\sf
\filldraw[black] (12.7,13.97) circle (0.1143cm);
\filldraw[black] (12.7,16.51) circle (0.1143cm);
\filldraw[black] (7.62,16.51) circle (0.1143cm);
%\draw[black] (12.85875,19.52625) -- cycle;
\draw[black] (13.97,16.35125) -- (13.97,16.66875);
\draw[arrows=triangle 45-triangle 45,black] (5.08,16.51) -- (18.57375,16.51);
\draw[ultra thick,arrows=triangle 45-,black] (7.62,19.05) -- (7.62,16.51) -- (12.7,16.51) -- (12.7,13.97);
\draw[ultra thick,arrows=triangle 45-,black] (12.7,15.5) -- (12.7,13.97);
%\draw[ultra thick,arrows=triangle 45-,black] plot [smooth, tension=2] coordinates { (7.62,19.05) (7.62,16.51) (12.7,16.51)  %(12.7,13.97) };
\draw[thick,arrows=triangle 45-,black] (7.62,19.05) -- (7.62,16.51) -- (12.7,16.51) -- (12.7,13.97);
%\draw[arrows=-triangle 45,black] (13.335,14.12875) -- (13.49375,15.875) -- (14.12875,16.1925) -- (17.4625,16.1925);
%\draw[thick,arrows=triangle 45-,black] plot [smooth, tension=2] coordinates { (7.62,19.05)  (7.62,16.51)  (12.7,16.51)  %(12.7,13.97)};
%\draw[arrows=-triangle 45,black] (13.335,14.12875) -- (13.49375,15.875) -- (14.12875,16.1925) -- (17.4625,16.1925);
\draw[arrows=-triangle 45,black] plot [smooth, tension=1] coordinates {(12.8,14.12875) (14,16) (17.4625,16.4)};
\node [below] at (5.08,16.51) {$P$};
\node [below] at (18.57375,16.51) {$Q$};
\node [left] at  (12.7,13.97) {$\tilde x$\ \ };
\node [left] at  (12.7,15.2) {$\tilde E_h$\ \ };
\node [below left] at (12.7,16.51) {$\tilde y$\ \ };
\node [below right] at (12.7,16.51) {\ \ \ $\tilde u_h$};
\node [right] at (7.62,19.05) {\  $\tilde r$};
\node [above] at (7.62,16.51) {$p(\tilde r)$};
\node [above right] at (7.62,16.51) {\ \ \ \ \ \ \ \ \  \ \ \ \ \  $\tilde R$};
\node [above right] at (14,16) {$\tilde R_{\tilde E_{h}}$};
\end{tikzpicture}

%% Configure (x)emacs for this file ...
%% Local Variables:
%% mode: latex
%% End:

==> figures/barestaple.tikz <==
\begin{tikzpicture}[y=-1cm]
\sf
\draw[semithick,red] (6.19125,12.54125) -- (7.46125,12.54125);
\draw[black] (7.3025,11.27125) -- (7.62,11.27125);
\draw[semithick,arrows=triangle 45-triangle 45,blue] (7.46125,17.62125) -- (7.46125,7.46125);
\draw[red] (7.46125,11.27125) -- (8.73125,11.27125);
\draw[arrows=-triangle 45,black] (9.2075,12.54125) -- (11.27125,12.54125);
\draw[semithick,arrows=-triangle 45,blue] (8.73125,11.27125) -- (8.73125,7.46125);
\draw[semithick,red] (12.54125,12.54125) -- (13.81125,12.54125);
\draw[red] (13.81125,10.00125) -- (15.08125,10.00125);
\draw[black] (13.6525,11.27125) -- (13.97,11.27125);
\draw[semithick,arrows=-triangle 45,blue] (15.08125,10.00125) -- (15.08125,7.46125);
\draw[semithick,arrows=-triangle 45,blue] (12.54125,12.54125) -- (12.54125,17.62125);
\draw[semithick,arrows=triangle 45-triangle 45,blue] (13.81125,17.62125) -- (13.81125,7.46125);
\draw[semithick,arrows=-triangle 45,blue] (6.19125,12.54125) -- (6.19125,17.62125);
\path (6.6,13.2) node[text=black,anchor=base west] {$b$};
\path (7.62,12) node[text=black,anchor=base west] {$a$};
\path (7.8,10.95375) node[text=black,anchor=base west] {$b$};
\path (14.2,9.68375) node[text=black,anchor=base west] {$b$};
\path (14,12) node[text=black,anchor=base west] {$a$};
\path (14,10.95375) node[text=black,anchor=base west] {$a$};
\path (12.9,13.2) node[text=black,anchor=base west] {$b$};
\filldraw[black] (6.19125,12.54125) circle (0.1778cm);
\filldraw[black] (7.46125,12.54125) circle (0.1778cm);
\filldraw[semithick,black] (8.73125,11.27125) circle (0.1778cm);
\filldraw[black] (7.46125,11.27125) circle (0.1778cm);
\filldraw[black] (12.54125,12.54125) circle (0.1778cm);
\filldraw[black] (13.81125,10.00125) circle (0.1778cm);
\filldraw[semithick,black] (15.08125,10.00125) circle (0.1778cm);
\filldraw[black] (13.81125,12.54125) circle (0.1778cm);
\node [above] at (10.2,12.4) {$\Phi_1$};
\node [above] at (7.4,7.5) {$\partial_+\tilde L_1$};
\node [above] at (8.7,7.5) {$\partial_+\tilde L_2$};
\node [below] at (7.5,17.6) {$\partial_-\tilde L_2$};
\node [below] at (6.3,17.6) {$\partial_-\tilde L_1$};
\end{tikzpicture}%

%% Configure (x)emacs for this file ...
%% Local Variables:
%% mode: latex
%% End:
